ThaiTrees: Thai Syntactic Dependency Trees Across Domains

Studying syntactic patterns in naturally occurring language requires a large parsed corpus, but manual annotation is costly and difficult to scale. Thai has a manually annotated dependency treebank for training and evaluating parsers, but lacks a large automatically parsed corpus for quantitative syntactic research. We present ThaiTrees, a 342M-token corpus drawn from news, Wikipedia, spoken transcripts, and social media. We develop a reproducible pipeline for cleaning, processing, and parsing Thai text under the Universal Dependencies framework. The resulting corpus makes grammatical relations searchable and supports the study of syntactic distributions. We release a frequency lexicon and CoNLL-U parses in machine-readable formats suitable for both AI-assisted and conventional programmatic analysis.

==> figures/fig_bump_analysis1.tex <==
% Per-domain top-20 Analysis 1 edge-pattern bump chart (same style as fig_bump_top30).
% Generated by notebooks/analysis1_log_odds_ratio.ipynb from Analysis1.csv.
\begin{figure*}[!t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1mm, y=-1mm,
  cell/.style={rectangle, rounded corners=0.8pt, inner sep=0pt,
    minimum width=30.0mm, minimum height=4.6mm, font=\tiny\ttfamily},
  domainlabel/.style={font=\footnotesize\bfseries\sffamily, anchor=south},
  ranklabel/.style={font=\tiny, anchor=east, gray},
  diplabel/.style={font=\tiny, text=gray, anchor=north, inner sep=0.8pt}
]
%
\definecolor{wcol0}{rgb}{0.121,0.466,0.705}
\definecolor{wcol1}{rgb}{1.000,0.498,0.054}
\definecolor{wcol2}{rgb}{0.172,0.627,0.172}
\definecolor{wcol3}{rgb}{0.839,0.152,0.156}
\definecolor{wcol4}{rgb}{0.580,0.403,0.741}
\definecolor{wcol5}{rgb}{0.549,0.337,0.294}
\definecolor{wcol6}{rgb}{0.890,0.466,0.760}
\definecolor{wcol7}{rgb}{0.498,0.498,0.498}
\definecolor{wcol8}{rgb}{0.737,0.741,0.133}
\definecolor{wcol9}{rgb}{0.090,0.745,0.811}
\definecolor{wcol10}{rgb}{0.075,0.289,0.437}
\definecolor{wcol11}{rgb}{0.620,0.309,0.033}
\definecolor{wcol12}{rgb}{0.107,0.389,0.107}
\definecolor{wcol13}{rgb}{0.520,0.094,0.097}
\definecolor{wcol14}{rgb}{0.360,0.250,0.459}
\definecolor{wcol15}{rgb}{0.340,0.209,0.182}
\definecolor{wcol16}{rgb}{0.552,0.289,0.471}
\definecolor{wcol17}{rgb}{0.309,0.309,0.309}
\definecolor{wcol18}{rgb}{0.457,0.459,0.082}
\definecolor{wcol19}{rgb}{0.056,0.462,0.503}
\definecolor{wcol20}{rgb}{0.517,0.706,0.838}
\definecolor{wcol21}{rgb}{1.000,0.724,0.480}
\definecolor{wcol22}{rgb}{0.545,0.795,0.545}
\definecolor{wcol23}{rgb}{0.911,0.534,0.536}
\definecolor{wcol24}{rgb}{0.769,0.672,0.858}
\definecolor{wcol25}{rgb}{0.752,0.635,0.612}
\definecolor{wcol26}{rgb}{0.940,0.706,0.868}
\definecolor{wcol27}{rgb}{0.724,0.724,0.724}
%
\node[domainlabel] at (0.0, 1.9) {News};
\node[domainlabel] at (46.0, 1.9) {Wikipedia};
\node[domainlabel] at (92.0, 1.9) {Spoken};
\node[domainlabel] at (138.0, 1.9) {Social Media};
\node[ranklabel] at (-16.5, 5.4) {1.};
\node[ranklabel] at (-16.5, 10.8) {2.};
\node[ranklabel] at (-16.5, 16.2) {3.};
\node[ranklabel] at (-16.5, 21.6) {4.};
\node[ranklabel] at (-16.5, 27.0) {5.};
\node[ranklabel] at (-16.5, 32.4) {6.};
\node[ranklabel] at (-16.5, 37.8) {7.};
\node[ranklabel] at (-16.5, 43.2) {8.};
\node[ranklabel] at (-16.5, 48.6) {9.};
\node[ranklabel] at (-16.5, 54.0) {10.};
\node[ranklabel] at (-16.5, 59.4) {11.};
\node[ranklabel] at (-16.5, 64.8) {12.};
\node[ranklabel] at (-16.5, 70.2) {13.};
\node[ranklabel] at (-16.5, 75.6) {14.};
\node[ranklabel] at (-16.5, 81.0) {15.};
\node[ranklabel] at (-16.5, 86.4) {16.};
\node[ranklabel] at (-16.5, 91.8) {17.};
\node[ranklabel] at (-16.5, 97.2) {18.};
\node[ranklabel] at (-16.5, 102.6) {19.};
\node[ranklabel] at (-16.5, 108.0) {20.};
%
\draw[wcol0, line width=0.9pt, opacity=0.9] (15.0, 5.4) .. controls (22.2, 5.4) and (23.8, 10.8) .. (31.0, 10.8);
\draw[wcol0, line width=0.9pt, opacity=0.9] (61.0, 10.8) .. controls (68.2, 10.8) and (69.8, 10.8) .. (77.0, 10.8);
\draw[wcol0, line width=0.9pt, opacity=0.9] (107.0, 10.8) .. controls (114.2, 10.8) and (115.8, 5.4) .. (123.0, 5.4);
\draw[wcol1, line width=0.9pt, opacity=0.9] (15.0, 10.8) .. controls (22.2, 10.8) and (23.8, 5.4) .. (31.0, 5.4);
\draw[wcol1, line width=0.9pt, opacity=0.9] (61.0, 5.4) .. controls (68.2, 5.4) and (69.8, 32.4) .. (77.0, 32.4);
\draw[wcol1, line width=0.9pt, opacity=0.9] (107.0, 32.4) .. controls (114.2, 32.4) and (115.8, 21.6) .. (123.0, 21.6);
\draw[wcol2, line width=0.9pt, opacity=0.9] (15.0, 16.2) .. controls (22.2, 16.2) and (23.8, 21.6) .. (31.0, 21.6);
\draw[wcol2, line width=0.9pt, opacity=0.9] (61.0, 21.6) .. controls (68.2, 21.6) and (69.8, 48.6) .. (77.0, 48.6);
\draw[wcol2, line width=0.9pt, opacity=0.9] (107.0, 48.6) .. controls (114.2, 48.6) and (115.8, 43.2) .. (123.0, 43.2);
\draw[wcol3, line width=0.9pt, opacity=0.9] (15.0, 21.6) .. controls (22.2, 21.6) and (23.8, 32.4) .. (31.0, 32.4);
\draw[wcol3, line width=0.9pt, opacity=0.9] (61.0, 32.4) .. controls (68.2, 32.4) and (69.8, 16.2) .. (77.0, 16.2);
\draw[wcol3, line width=0.9pt, opacity=0.9] (107.0, 16.2) .. controls (114.2, 16.2) and (115.8, 16.2) .. (123.0, 16.2);
\draw[wcol4, line width=0.9pt, opacity=0.9] (15.0, 27.0) .. controls (22.2, 27.0) and (23.8, 16.2) .. (31.0, 16.2);
\draw[wcol4, line width=0.9pt, opacity=0.9] (61.0, 16.2) .. controls (68.2, 16.2) and (69.8, 59.4) .. (77.0, 59.4);
\draw[wcol4, line width=0.9pt, opacity=0.9] (107.0, 59.4) .. controls (114.2, 59.4) and (115.8, 54.0) .. (123.0, 54.0);
\draw[wcol5, line width=0.9pt, opacity=0.9] (15.0, 32.4) .. controls (22.2, 32.4) and (23.8, 27.0) .. (31.0, 27.0);
\draw[wcol5, line width=0.9pt, opacity=0.9] (61.0, 27.0) .. controls (68.2, 27.0) and (69.8, 54.0) .. (77.0, 54.0);
\draw[wcol5, line width=0.9pt, opacity=0.9] (107.0, 54.0) .. controls (114.2, 54.0) and (115.8, 37.8) .. (123.0, 37.8);
\draw[wcol6, line width=0.9pt, opacity=0.9] (15.0, 37.8) .. controls (22.2, 37.8) and (23.8, 64.8) .. (31.0, 64.8);
\draw[wcol6, line width=0.9pt, opacity=0.9] (61.0, 64.8) .. controls (68.2, 64.8) and (69.8, 70.2) .. (77.0, 70.2);
\draw[wcol6, line width=0.9pt, opacity=0.9] (107.0, 70.2) .. controls (114.2, 70.2) and (115.8, 59.4) .. (123.0, 59.4);
\draw[wcol7, line width=0.9pt, opacity=0.9] (15.0, 43.2) .. controls (22.2, 43.2) and (23.8, 91.8) .. (31.0, 91.8);
\draw[wcol7, line width=0.9pt, opacity=0.9] (61.0, 91.8) .. controls (68.2, 91.8) and (69.8, 37.8) .. (77.0, 37.8);
\draw[wcol7, line width=0.9pt, opacity=0.9] (107.0, 37.8) .. controls (114.2, 37.8) and (115.8, 48.6) .. (123.0, 48.6);
\draw[wcol8, line width=0.9pt, opacity=0.9] (15.0, 48.6) .. controls (22.2, 48.6) and (23.8, 59.4) .. (31.0, 59.4);
\draw[wcol8, line width=0.9pt, opacity=0.9] (61.0, 59.4) .. controls (68.2, 59.4) and (69.8, 27.0) .. (77.0, 27.0);
\draw[wcol8, line width=0.9pt, opacity=0.9] (107.0, 27.0) .. controls (114.2, 27.0) and (115.8, 32.4) .. (123.0, 32.4);
\draw[wcol9, line width=0.9pt, opacity=0.9] (15.0, 54.0) .. controls (22.2, 54.0) and (23.8, 70.2) .. (31.0, 70.2);
\draw[wcol9, line width=0.9pt, opacity=0.9] (61.0, 70.2) .. controls (68.2, 70.2) and (69.8, 5.4) .. (77.0, 5.4);
\draw[wcol9, line width=0.9pt, opacity=0.9] (107.0, 5.4) .. controls (114.2, 5.4) and (115.8, 10.8) .. (123.0, 10.8);
\draw[wcol10, line width=0.9pt, opacity=0.9] (15.0, 59.4) .. controls (22.2, 59.4) and (23.8, 43.2) .. (31.0, 43.2);
\draw[wcol11, line width=0.9pt, opacity=0.9] (15.0, 64.8) .. controls (22.2, 64.8) and (23.8, 97.2) .. (31.0, 97.2);
\draw[wcol11, line width=0.9pt, opacity=0.9] (61.0, 97.2) .. controls (68.2, 97.2) and (69.8, 43.2) .. (77.0, 43.2);
\draw[wcol11, line width=0.9pt, opacity=0.9] (107.0, 43.2) .. controls (114.2, 43.2) and (115.8, 27.0) .. (123.0, 27.0);
\draw[wcol12, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (15.0, 70.2) .. controls (29.0, 70.2) and (32.0, 116.8) .. (46.0, 116.8);
\draw[wcol12, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (46.0, 116.8) .. controls (60.0, 116.8) and (63.0, 64.8) .. (77.0, 64.8);
\draw[wcol12, line width=0.9pt, opacity=0.9] (107.0, 64.8) .. controls (114.2, 64.8) and (115.8, 70.2) .. (123.0, 70.2);
\draw[wcol13, line width=0.9pt, opacity=0.9] (15.0, 75.6) .. controls (22.2, 75.6) and (23.8, 86.4) .. (31.0, 86.4);
\draw[wcol13, line width=0.9pt, opacity=0.9] (61.0, 86.4) .. controls (68.2, 86.4) and (69.8, 81.0) .. (77.0, 81.0);
\draw[wcol13, line width=0.9pt, opacity=0.9] (107.0, 81.0) .. controls (114.2, 81.0) and (115.8, 64.8) .. (123.0, 64.8);
\draw[wcol15, line width=0.9pt, opacity=0.9] (15.0, 86.4) .. controls (22.2, 86.4) and (23.8, 37.8) .. (31.0, 37.8);
\draw[wcol16, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (15.0, 91.8) .. controls (29.0, 91.8) and (32.0, 113.8) .. (46.0, 113.8);
\draw[wcol16, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (46.0, 113.8) .. controls (60.0, 113.8) and (63.0, 108.0) .. (77.0, 108.0);
\draw[wcol16, line width=0.9pt, opacity=0.9] (107.0, 108.0) .. controls (114.2, 108.0) and (115.8, 108.0) .. (123.0, 108.0);
\draw[wcol17, line width=0.9pt, opacity=0.9] (15.0, 97.2) .. controls (22.2, 97.2) and (23.8, 81.0) .. (31.0, 81.0);
\draw[wcol17, line width=0.9pt, opacity=0.9] (61.0, 81.0) .. controls (68.2, 81.0) and (69.8, 97.2) .. (77.0, 97.2);
\draw[wcol18, line width=0.9pt, opacity=0.9] (15.0, 102.6) .. controls (22.2, 102.6) and (23.8, 75.6) .. (31.0, 75.6);
\draw[wcol18, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (61.0, 75.6) .. controls (75.0, 75.6) and (78.0, 113.8) .. (92.0, 113.8);
\draw[wcol18, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (92.0, 113.8) .. controls (106.0, 113.8) and (109.0, 91.8) .. (123.0, 91.8);
\draw[wcol19, line width=0.9pt, opacity=0.9] (15.0, 108.0) .. controls (22.2, 108.0) and (23.8, 108.0) .. (31.0, 108.0);
\draw[wcol19, line width=0.9pt, opacity=0.9] (61.0, 108.0) .. controls (68.2, 108.0) and (69.8, 21.6) .. (77.0, 21.6);
\draw[wcol19, line width=0.9pt, opacity=0.9] (107.0, 21.6) .. controls (114.2, 21.6) and (115.8, 75.6) .. (123.0, 75.6);
\draw[wcol20, line width=0.9pt, opacity=0.9] (107.0, 75.6) .. controls (114.2, 75.6) and (115.8, 86.4) .. (123.0, 86.4);
\draw[wcol23, line width=0.9pt, opacity=0.9] (107.0, 91.8) .. controls (114.2, 91.8) and (115.8, 81.0) .. (123.0, 81.0);
\draw[wcol26, line width=0.9pt, opacity=0.9] (107.0, 86.4) .. controls (114.2, 86.4) and (115.8, 97.2) .. (123.0, 97.2);
%
\node[cell, fill=wcol0, text=white] at (0.0, 5.4) {VERB-obj-NOUN};
\node[cell, fill=wcol0, text=white] at (46.0, 10.8) {VERB-obj-NOUN};
\node[cell, fill=wcol0, text=white] at (92.0, 10.8) {VERB-obj-NOUN};
\node[cell, fill=wcol0, text=white] at (138.0, 5.4) {VERB-obj-NOUN};
\node[cell, fill=wcol1, text=white] at (0.0, 10.8) {NOUN-nmod-NOUN};
\node[cell, fill=wcol1, text=white] at (46.0, 5.4) {NOUN-nmod-NOUN};
\node[cell, fill=wcol1, text=white] at (92.0, 32.4) {NOUN-nmod-NOUN};
\node[cell, fill=wcol1, text=white] at (138.0, 21.6) {NOUN-nmod-NOUN};
\node[cell, fill=wcol2, text=white] at (0.0, 16.2) {NOUN-acl-VERB};
\node[cell, fill=wcol2, text=white] at (46.0, 21.6) {NOUN-acl-VERB};
\node[cell, fill=wcol2, text=white] at (92.0, 48.6) {NOUN-acl-VERB};
\node[cell, fill=wcol2, text=white] at (138.0, 43.2) {NOUN-acl-VERB};
\node[cell, fill=wcol3, text=white] at (0.0, 21.6) {VERB-compound-VERB};
\node[cell, fill=wcol3, text=white] at (46.0, 32.4) {VERB-compound-VERB};
\node[cell, fill=wcol3, text=white] at (92.0, 16.2) {VERB-compound-VERB};
\node[cell, fill=wcol3, text=white] at (138.0, 16.2) {VERB-compound-VERB};
\node[cell, fill=wcol4, text=white] at (0.0, 27.0) {NOUN-case-ADP};
\node[cell, fill=wcol4, text=white] at (46.0, 16.2) {NOUN-case-ADP};
\node[cell, fill=wcol4, text=white] at (92.0, 59.4) {NOUN-case-ADP};
\node[cell, fill=wcol4, text=white] at (138.0, 54.0) {NOUN-case-ADP};
\node[cell, fill=wcol5, text=white] at (0.0, 32.4) {VERB-obl-NOUN};
\node[cell, fill=wcol5, text=white] at (46.0, 27.0) {VERB-obl-NOUN};
\node[cell, fill=wcol5, text=white] at (92.0, 54.0) {VERB-obl-NOUN};
\node[cell, fill=wcol5, text=white] at (138.0, 37.8) {VERB-obl-NOUN};
\node[cell, fill=wcol6, text=black] at (0.0, 37.8) {VERB-nsubj-NOUN};
\node[cell, fill=wcol6, text=black] at (46.0, 64.8) {VERB-nsubj-NOUN};
\node[cell, fill=wcol6, text=black] at (92.0, 70.2) {VERB-nsubj-NOUN};
\node[cell, fill=wcol6, text=black] at (138.0, 59.4) {VERB-nsubj-NOUN};
\node[cell, fill=wcol7, text=white] at (0.0, 43.2) {VERB-mark-SCONJ};
\node[cell, fill=wcol7, text=white] at (46.0, 91.8) {VERB-mark-SCONJ};
\node[cell, fill=wcol7, text=white] at (92.0, 37.8) {VERB-mark-SCONJ};
\node[cell, fill=wcol7, text=white] at (138.0, 48.6) {VERB-mark-SCONJ};
\node[cell, fill=wcol8, text=black] at (0.0, 48.6) {VERB-aux-AUX};
\node[cell, fill=wcol8, text=black] at (46.0, 59.4) {VERB-aux-AUX};
\node[cell, fill=wcol8, text=black] at (92.0, 27.0) {VERB-aux-AUX};
\node[cell, fill=wcol8, text=black] at (138.0, 32.4) {VERB-aux-AUX};
\node[cell, fill=wcol9, text=white] at (0.0, 54.0) {VERB-advmod-ADV};
\node[cell, fill=wcol9, text=white] at (46.0, 70.2) {VERB-advmod-ADV};
\node[cell, fill=wcol9, text=white] at (92.0, 5.4) {VERB-advmod-ADV};
\node[cell, fill=wcol9, text=white] at (138.0, 10.8) {VERB-advmod-ADV};
\node[cell, fill=wcol10, text=white] at (0.0, 59.4) {NOUN-nummod-NUM};
\node[cell, fill=wcol10, text=white] at (46.0, 43.2) {NOUN-nummod-NUM};
\node[cell, fill=wcol11, text=white] at (0.0, 64.8) {VERB-advcl-VERB};
\node[cell, fill=wcol11, text=white] at (46.0, 97.2) {VERB-advcl-VERB};
\node[cell, fill=wcol11, text=white] at (92.0, 43.2) {VERB-advcl-VERB};
\node[cell, fill=wcol11, text=white] at (138.0, 27.0) {VERB-advcl-VERB};
\node[cell, fill=wcol12, text=white] at (0.0, 70.2) {VERB-ccomp-VERB};
\node[cell, fill=wcol12, text=white] at (92.0, 64.8) {VERB-ccomp-VERB};
\node[cell, fill=wcol12, text=white] at (138.0, 70.2) {VERB-ccomp-VERB};
\node[cell, fill=wcol13, text=white] at (0.0, 75.6) {VERB-conj-VERB};
\node[cell, fill=wcol13, text=white] at (46.0, 86.4) {VERB-conj-VERB};
\node[cell, fill=wcol13, text=white] at (92.0, 81.0) {VERB-conj-VERB};
\node[cell, fill=wcol13, text=white] at (138.0, 64.8) {VERB-conj-VERB};
\node[cell, fill=wcol14, text=white] at (0.0, 81.0) {NOUN-compound-VERB};
\node[cell, fill=wcol15, text=white] at (0.0, 86.4) {NOUN-nmod-PROPN};
\node[cell, fill=wcol15, text=white] at (46.0, 37.8) {NOUN-nmod-PROPN};
\node[cell, fill=wcol16, text=white] at (0.0, 91.8) {VERB-cc-CCONJ};
\node[cell, fill=wcol16, text=white] at (92.0, 108.0) {VERB-cc-CCONJ};
\node[cell, fill=wcol16, text=white] at (138.0, 108.0) {VERB-cc-CCONJ};
\node[cell, fill=wcol17, text=white] at (0.0, 97.2) {NOUN-compound-NOUN};
\node[cell, fill=wcol17, text=white] at (46.0, 81.0) {NOUN-compound-NOUN};
\node[cell, fill=wcol17, text=white] at (92.0, 97.2) {NOUN-compound-NOUN};
\node[cell, fill=wcol18, text=white] at (0.0, 102.6) {NOUN-amod-ADJ};
\node[cell, fill=wcol18, text=white] at (46.0, 75.6) {NOUN-amod-ADJ};
\node[cell, fill=wcol18, text=white] at (138.0, 91.8) {NOUN-amod-ADJ};
\node[cell, fill=wcol19, text=white] at (0.0, 108.0) {VERB-nsubj-PRON};
\node[cell, fill=wcol19, text=white] at (46.0, 108.0) {VERB-nsubj-PRON};
\node[cell, fill=wcol19, text=white] at (92.0, 21.6) {VERB-nsubj-PRON};
\node[cell, fill=wcol19, text=white] at (138.0, 75.6) {VERB-nsubj-PRON};
\node[cell, fill=wcol20, text=black] at (92.0, 75.6) {NOUN-det-DET};
\node[cell, fill=wcol20, text=black] at (138.0, 86.4) {NOUN-det-DET};
\node[cell, fill=wcol21, text=black] at (46.0, 102.6) {NOUN-conj-NOUN};
\node[cell, fill=wcol22, text=black] at (46.0, 54.0) {NOUN-punct-PUNCT};
\node[cell, fill=wcol23, text=black] at (92.0, 91.8) {VERB-compound-ADV};
\node[cell, fill=wcol23, text=black] at (138.0, 81.0) {VERB-compound-ADV};
\node[cell, fill=wcol24, text=black] at (46.0, 48.6) {PROPN-punct-PUNCT};
\node[cell, fill=wcol25, text=black] at (138.0, 102.6) {VERB-punct-PUNCT};
\node[cell, fill=wcol26, text=black] at (92.0, 86.4) {VERB-advmod-PART};
\node[cell, fill=wcol26, text=black] at (138.0, 97.2) {VERB-advmod-PART};
\node[cell, fill=wcol27, text=black] at (92.0, 102.6) {PART-fixed-PART};
%
\node[diplabel] at (46.0, 117.6) {31};
\node[diplabel] at (46.0, 114.6) {26};
\node[diplabel] at (92.0, 114.6) {23};
\end{tikzpicture}%
}% \resizebox
\caption{Top 20 dependency-edge patterns by freq/M in each domain (union of all four top-20 lists).  Lines trace each pattern's rank across domains and end where it falls outside a domain's top 20; when a pattern re-enters later, a dashed line bridges the gap, with its true rank in the skipped domain in gray.}
\label{fig:bump-analysis1}
\end{figure*}


==> figures/fig_bump_top20.tex <==
% Per-domain top-20 bump chart across the four domains (compact, thin lines).
% Generated by notebooks/top30_bump.ipynb from word_frequencies_filtered.parquet.
% Words = union of each domain's top 20 by freq/M; a line ends where the word
% leaves the top 20.  Gaps are bridged by a faded line dipping below the chart,
% annotated with the true rank in the skipped domain.

\begin{figure}[!t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  x=1mm, y=-1mm,
  cell/.style={rectangle, rounded corners=0.8pt, inner sep=0pt,
    minimum width=13.0mm, minimum height=4.6mm, font=\scriptsize},
  domainlabel/.style={font=\footnotesize\bfseries\sffamily, anchor=south},
  ranklabel/.style={font=\tiny, anchor=east, gray},
  diplabel/.style={font=\tiny, text=gray, anchor=north, inner sep=0.8pt}
]
%
\definecolor{wcol0}{rgb}{0.121,0.466,0.705}
\definecolor{wcol1}{rgb}{1.000,0.498,0.054}
\definecolor{wcol2}{rgb}{0.172,0.627,0.172}
\definecolor{wcol3}{rgb}{0.839,0.152,0.156}
\definecolor{wcol4}{rgb}{0.580,0.403,0.741}
\definecolor{wcol5}{rgb}{0.549,0.337,0.294}
\definecolor{wcol6}{rgb}{0.890,0.466,0.760}
\definecolor{wcol7}{rgb}{0.498,0.498,0.498}
\definecolor{wcol8}{rgb}{0.737,0.741,0.133}
\definecolor{wcol9}{rgb}{0.090,0.745,0.811}
\definecolor{wcol10}{rgb}{0.075,0.289,0.437}
\definecolor{wcol11}{rgb}{0.620,0.309,0.033}
\definecolor{wcol12}{rgb}{0.107,0.389,0.107}
\definecolor{wcol13}{rgb}{0.520,0.094,0.097}
\definecolor{wcol14}{rgb}{0.360,0.250,0.459}
\definecolor{wcol15}{rgb}{0.340,0.209,0.182}
\definecolor{wcol16}{rgb}{0.552,0.289,0.471}
\definecolor{wcol17}{rgb}{0.309,0.309,0.309}
\definecolor{wcol18}{rgb}{0.457,0.459,0.082}
\definecolor{wcol19}{rgb}{0.056,0.462,0.503}
\definecolor{wcol20}{rgb}{0.517,0.706,0.838}
\definecolor{wcol21}{rgb}{1.000,0.724,0.480}
\definecolor{wcol22}{rgb}{0.545,0.795,0.545}
\definecolor{wcol23}{rgb}{0.911,0.534,0.536}
\definecolor{wcol24}{rgb}{0.769,0.672,0.858}
\definecolor{wcol25}{rgb}{0.752,0.635,0.612}
\definecolor{wcol26}{rgb}{0.940,0.706,0.868}
\definecolor{wcol27}{rgb}{0.724,0.724,0.724}
\definecolor{wcol28}{rgb}{0.855,0.858,0.523}
\definecolor{wcol29}{rgb}{0.500,0.860,0.896}
\definecolor{wcol30}{rgb}{0.250,0.250,0.250}
\definecolor{wcol31}{rgb}{0.650,0.550,0.200}
\definecolor{wcol32}{rgb}{0.200,0.550,0.500}
%
\node[domainlabel] at (0.0, 1.9) {News};
\node[domainlabel] at (22.0, 1.9) {Wikipedia};
\node[domainlabel] at (44.0, 1.9) {Spoken};
\node[domainlabel] at (66.0, 1.9) {Social Media};
\node[ranklabel] at (-8.0, 5.4) {1.};
\node[ranklabel] at (-8.0, 10.8) {2.};
\node[ranklabel] at (-8.0, 16.2) {3.};
\node[ranklabel] at (-8.0, 21.6) {4.};
\node[ranklabel] at (-8.0, 27.0) {5.};
\node[ranklabel] at (-8.0, 32.4) {6.};
\node[ranklabel] at (-8.0, 37.8) {7.};
\node[ranklabel] at (-8.0, 43.2) {8.};
\node[ranklabel] at (-8.0, 48.6) {9.};
\node[ranklabel] at (-8.0, 54.0) {10.};
\node[ranklabel] at (-8.0, 59.4) {11.};
\node[ranklabel] at (-8.0, 64.8) {12.};
\node[ranklabel] at (-8.0, 70.2) {13.};
\node[ranklabel] at (-8.0, 75.6) {14.};
\node[ranklabel] at (-8.0, 81.0) {15.};
\node[ranklabel] at (-8.0, 86.4) {16.};
\node[ranklabel] at (-8.0, 91.8) {17.};
\node[ranklabel] at (-8.0, 97.2) {18.};
\node[ranklabel] at (-8.0, 102.6) {19.};
\node[ranklabel] at (-8.0, 108.0) {20.};
%
\draw[wcol0, line width=0.9pt, opacity=0.9] (6.5, 5.4) .. controls (10.6, 5.4) and (11.4, 5.4) .. (15.5, 5.4);
\draw[wcol0, line width=0.9pt, opacity=0.9] (28.5, 5.4) .. controls (32.5, 5.4) and (33.5, 10.8) .. (37.5, 10.8);
\draw[wcol0, line width=0.9pt, opacity=0.9] (50.5, 10.8) .. controls (54.5, 10.8) and (55.5, 5.4) .. (59.5, 5.4);
\draw[wcol1, line width=0.9pt, opacity=0.9] (6.5, 10.8) .. controls (10.6, 10.8) and (11.4, 16.2) .. (15.5, 16.2);
\draw[wcol1, line width=0.9pt, opacity=0.9] (28.5, 16.2) .. controls (32.5, 16.2) and (33.5, 97.2) .. (37.5, 97.2);
\draw[wcol1, line width=0.9pt, opacity=0.9] (50.5, 97.2) .. controls (54.5, 97.2) and (55.5, 75.6) .. (59.5, 75.6);
\draw[wcol2, line width=0.9pt, opacity=0.9] (6.5, 16.2) .. controls (10.6, 16.2) and (11.4, 27.0) .. (15.5, 27.0);
\draw[wcol3, line width=0.9pt, opacity=0.9] (6.5, 21.6) .. controls (10.6, 21.6) and (11.4, 10.8) .. (15.5, 10.8);
\draw[wcol3, line width=0.9pt, opacity=0.9] (28.5, 10.8) .. controls (32.5, 10.8) and (33.5, 102.6) .. (37.5, 102.6);
\draw[wcol3, line width=0.9pt, opacity=0.9] (50.5, 102.6) .. controls (54.5, 102.6) and (55.5, 70.2) .. (59.5, 70.2);
\draw[wcol4, line width=0.9pt, opacity=0.9] (6.5, 27.0) .. controls (10.6, 27.0) and (11.4, 37.8) .. (15.5, 37.8);
\draw[wcol4, line width=0.9pt, opacity=0.9] (28.5, 37.8) .. controls (32.5, 37.8) and (33.5, 48.6) .. (37.5, 48.6);
\draw[wcol4, line width=0.9pt, opacity=0.9] (50.5, 48.6) .. controls (54.5, 48.6) and (55.5, 27.0) .. (59.5, 27.0);
\draw[wcol5, line width=0.9pt, opacity=0.9] (6.5, 32.4) .. controls (10.6, 32.4) and (11.4, 59.4) .. (15.5, 59.4);
\draw[wcol5, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (28.5, 59.4) .. controls (35.5, 59.4) and (37.0, 119.8) .. (44.0, 119.8);
\draw[wcol5, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (44.0, 119.8) .. controls (51.0, 119.8) and (52.5, 64.8) .. (59.5, 64.8);
\draw[wcol6, line width=0.9pt, opacity=0.9] (6.5, 37.8) .. controls (10.6, 37.8) and (11.4, 81.0) .. (15.5, 81.0);
\draw[wcol6, line width=0.9pt, opacity=0.9] (28.5, 81.0) .. controls (32.5, 81.0) and (33.5, 16.2) .. (37.5, 16.2);
\draw[wcol6, line width=0.9pt, opacity=0.9] (50.5, 16.2) .. controls (54.5, 16.2) and (55.5, 43.2) .. (59.5, 43.2);
\draw[wcol7, line width=0.9pt, opacity=0.9] (6.5, 43.2) .. controls (10.6, 43.2) and (11.4, 43.2) .. (15.5, 43.2);
\draw[wcol7, line width=0.9pt, opacity=0.9] (28.5, 43.2) .. controls (32.5, 43.2) and (33.5, 59.4) .. (37.5, 59.4);
\draw[wcol7, line width=0.9pt, opacity=0.9] (50.5, 59.4) .. controls (54.5, 59.4) and (55.5, 16.2) .. (59.5, 16.2);
\draw[wcol8, line width=0.9pt, opacity=0.9] (6.5, 48.6) .. controls (10.6, 48.6) and (11.4, 21.6) .. (15.5, 21.6);
\draw[wcol8, line width=0.9pt, opacity=0.9] (28.5, 21.6) .. controls (32.5, 21.6) and (33.5, 43.2) .. (37.5, 43.2);
\draw[wcol8, line width=0.9pt, opacity=0.9] (50.5, 43.2) .. controls (54.5, 43.2) and (55.5, 54.0) .. (59.5, 54.0);
\draw[wcol9, line width=0.9pt, opacity=0.9] (6.5, 54.0) .. controls (10.6, 54.0) and (11.4, 91.8) .. (15.5, 91.8);
\draw[wcol10, line width=0.9pt, opacity=0.9] (6.5, 59.4) .. controls (10.6, 59.4) and (11.4, 32.4) .. (15.5, 32.4);
\draw[wcol10, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (28.5, 32.4) .. controls (35.5, 32.4) and (37.0, 116.8) .. (44.0, 116.8);
\draw[wcol10, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (44.0, 116.8) .. controls (51.0, 116.8) and (52.5, 102.6) .. (59.5, 102.6);
\draw[wcol11, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (6.5, 64.8) .. controls (13.5, 64.8) and (15.0, 113.8) .. (22.0, 113.8);
\draw[wcol11, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (22.0, 113.8) .. controls (29.0, 113.8) and (30.5, 21.6) .. (37.5, 21.6);
\draw[wcol11, line width=0.9pt, opacity=0.9] (50.5, 21.6) .. controls (54.5, 21.6) and (55.5, 10.8) .. (59.5, 10.8);
\draw[wcol12, line width=0.9pt, opacity=0.9] (6.5, 70.2) .. controls (10.6, 70.2) and (11.4, 86.4) .. (15.5, 86.4);
\draw[wcol12, line width=0.9pt, opacity=0.9] (28.5, 86.4) .. controls (32.5, 86.4) and (33.5, 27.0) .. (37.5, 27.0);
\draw[wcol12, line width=0.9pt, opacity=0.9] (50.5, 27.0) .. controls (54.5, 27.0) and (55.5, 21.6) .. (59.5, 21.6);
\draw[wcol13, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (6.5, 75.6) .. controls (13.5, 75.6) and (15.0, 116.8) .. (22.0, 116.8);
\draw[wcol13, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (22.0, 116.8) .. controls (29.0, 116.8) and (30.5, 86.4) .. (37.5, 86.4);
\draw[wcol13, line width=0.9pt, opacity=0.9] (50.5, 86.4) .. controls (54.5, 86.4) and (55.5, 59.4) .. (59.5, 59.4);
\draw[wcol14, line width=0.9pt, opacity=0.9] (6.5, 81.0) .. controls (10.6, 81.0) and (11.4, 48.6) .. (15.5, 48.6);
\draw[wcol15, line width=0.9pt, opacity=0.9] (6.5, 86.4) .. controls (10.6, 86.4) and (11.4, 75.6) .. (15.5, 75.6);
\draw[wcol16, line width=0.9pt, opacity=0.9] (6.5, 91.8) .. controls (10.6, 91.8) and (11.4, 70.2) .. (15.5, 70.2);
\draw[wcol16, line width=0.9pt, opacity=0.9] (28.5, 70.2) .. controls (32.5, 70.2) and (33.5, 81.0) .. (37.5, 81.0);
\draw[wcol16, line width=0.9pt, opacity=0.9] (50.5, 81.0) .. controls (54.5, 81.0) and (55.5, 48.6) .. (59.5, 48.6);
\draw[wcol17, line width=0.9pt, opacity=0.9] (6.5, 97.2) .. controls (10.6, 97.2) and (11.4, 102.6) .. (15.5, 102.6);
\draw[wcol17, line width=0.9pt, opacity=0.9] (28.5, 102.6) .. controls (32.5, 102.6) and (33.5, 64.8) .. (37.5, 64.8);
\draw[wcol17, line width=0.9pt, opacity=0.9] (50.5, 64.8) .. controls (54.5, 64.8) and (55.5, 37.8) .. (59.5, 37.8);
\draw[wcol18, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (6.5, 102.6) .. controls (13.5, 102.6) and (15.0, 119.8) .. (22.0, 119.8);
\draw[wcol18, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (22.0, 119.8) .. controls (31.9, 119.8) and (34.1, 113.8) .. (44.0, 113.8);
\draw[wcol18, line width=0.7pt, opacity=0.5, dash pattern=on 1.6pt off 1.1pt] (44.0, 113.8) .. controls (51.0, 113.8) and (52.5, 91.8) .. (59.5, 91.8);
\draw[wcol25, line width=0.9pt, opacity=0.9] (50.5, 54.0) .. controls (54.5, 54.0) and (55.5, 86.4) .. (59.5, 86.4);
\draw[wcol26, line width=0.9pt, opacity=0.9] (50.5, 5.4) .. controls (54.5, 5.4) and (55.5, 32.4) .. (59.5, 32.4);
\draw[wcol28, line width=0.9pt, opacity=0.9] (50.5, 75.6) .. controls (54.5, 75.6) and (55.5, 108.0) .. (59.5, 108.0);
\draw[wcol31, line width=0.9pt, opacity=0.9] (50.5, 70.2) .. controls (54.5, 70.2) and (55.5, 81.0) .. (59.5, 81.0);
%
\node[cell, fill=wcol0, text=white] at (0.0, 5.4) {\thaifont ที่};
\node[cell, fill=wcol0, text=white] at (22.0, 5.4) {\thaifont ที่};
\node[cell, fill=wcol0, text=white] at (44.0, 10.8) {\thaifont ที่};
\node[cell, fill=wcol0, text=white] at (66.0, 5.4) {\thaifont ที่};
\node[cell, fill=wcol1, text=white] at (0.0, 10.8) {\thaifont การ};
\node[cell, fill=wcol1, text=white] at (22.0, 16.2) {\thaifont การ};
\node[cell, fill=wcol1, text=white] at (44.0, 97.2) {\thaifont การ};
\node[cell, fill=wcol1, text=white] at (66.0, 75.6) {\thaifont การ};
\node[cell, fill=wcol2, text=white] at (0.0, 16.2) {\thaifont และ};
\node[cell, fill=wcol2, text=white] at (22.0, 27.0) {\thaifont และ};
\node[cell, fill=wcol3, text=white] at (0.0, 21.6) {\thaifont ใน};
\node[cell, fill=wcol3, text=white] at (22.0, 10.8) {\thaifont ใน};
\node[cell, fill=wcol3, text=white] at (44.0, 102.6) {\thaifont ใน};
\node[cell, fill=wcol3, text=white] at (66.0, 70.2) {\thaifont ใน};
\node[cell, fill=wcol4, text=white] at (0.0, 27.0) {\thaifont มี};
\node[cell, fill=wcol4, text=white] at (22.0, 37.8) {\thaifont มี};
\node[cell, fill=wcol4, text=white] at (44.0, 48.6) {\thaifont มี};
\node[cell, fill=wcol4, text=white] at (66.0, 27.0) {\thaifont มี};
\node[cell, fill=wcol5, text=white] at (0.0, 32.4) {\thaifont ให้};
\node[cell, fill=wcol5, text=white] at (22.0, 59.4) {\thaifont ให้};
\node[cell, fill=wcol5, text=white] at (66.0, 64.8) {\thaifont ให้};
\node[cell, fill=wcol6, text=black] at (0.0, 37.8) {\thaifont ว่า};
\node[cell, fill=wcol6, text=black] at (22.0, 81.0) {\thaifont ว่า};
\node[cell, fill=wcol6, text=black] at (44.0, 16.2) {\thaifont ว่า};
\node[cell, fill=wcol6, text=black] at (66.0, 43.2) {\thaifont ว่า};
\node[cell, fill=wcol7, text=white] at (0.0, 43.2) {\thaifont ได้};
\node[cell, fill=wcol7, text=white] at (22.0, 43.2) {\thaifont ได้};
\node[cell, fill=wcol7, text=white] at (44.0, 59.4) {\thaifont ได้};
\node[cell, fill=wcol7, text=white] at (66.0, 16.2) {\thaifont ได้};
\node[cell, fill=wcol8, text=black] at (0.0, 48.6) {\thaifont เป็น};
\node[cell, fill=wcol8, text=black] at (22.0, 21.6) {\thaifont เป็น};
\node[cell, fill=wcol8, text=black] at (44.0, 43.2) {\thaifont เป็น};
\node[cell, fill=wcol8, text=black] at (66.0, 54.0) {\thaifont เป็น};
\node[cell, fill=wcol9, text=white] at (0.0, 54.0) {\thaifont ผู้};
\node[cell, fill=wcol9, text=white] at (22.0, 91.8) {\thaifont ผู้};
\node[cell, fill=wcol10, text=white] at (0.0, 59.4) {\thaifont ของ};
\node[cell, fill=wcol10, text=white] at (22.0, 32.4) {\thaifont ของ};
\node[cell, fill=wcol10, text=white] at (66.0, 102.6) {\thaifont ของ};
\node[cell, fill=wcol11, text=white] at (0.0, 64.8) {\thaifont ไม่};
\node[cell, fill=wcol11, text=white] at (44.0, 21.6) {\thaifont ไม่};
\node[cell, fill=wcol11, text=white] at (66.0, 10.8) {\thaifont ไม่};
\node[cell, fill=wcol12, text=white] at (0.0, 70.2) {\thaifont จะ};
\node[cell, fill=wcol12, text=white] at (22.0, 86.4) {\thaifont จะ};
\node[cell, fill=wcol12, text=white] at (44.0, 27.0) {\thaifont จะ};
\node[cell, fill=wcol12, text=white] at (66.0, 21.6) {\thaifont จะ};
\node[cell, fill=wcol13, text=white] at (0.0, 75.6) {\thaifont นี้};
\node[cell, fill=wcol13, text=white] at (44.0, 86.4) {\thaifont นี้};
\node[cell, fill=wcol13, text=white] at (66.0, 59.4) {\thaifont นี้};
\node[cell, fill=wcol14, text=white] at (0.0, 81.0) {\thaifont จาก};
\node[cell, fill=wcol14, text=white] at (22.0, 48.6) {\thaifont จาก};
\node[cell, fill=wcol15, text=white] at (0.0, 86.4) {\thaifont ความ};
\node[cell, fill=wcol15, text=white] at (22.0, 75.6) {\thaifont ความ};
\node[cell, fill=wcol16, text=white] at (0.0, 91.8) {\thaifont มา};
\node[cell, fill=wcol16, text=white] at (22.0, 70.2) {\thaifont มา};
\node[cell, fill=wcol16, text=white] at (44.0, 81.0) {\thaifont มา};
\node[cell, fill=wcol16, text=white] at (66.0, 48.6) {\thaifont มา};
\node[cell, fill=wcol17, text=white] at (0.0, 97.2) {\thaifont ไป};
\node[cell, fill=wcol17, text=white] at (22.0, 102.6) {\thaifont ไป};
\node[cell, fill=wcol17, text=white] at (44.0, 64.8) {\thaifont ไป};
\node[cell, fill=wcol17, text=white] at (66.0, 37.8) {\thaifont ไป};
\node[cell, fill=wcol18, text=white] at (0.0, 102.6) {\thaifont คน};
\node[cell, fill=wcol18, text=white] at (66.0, 91.8) {\thaifont คน};
\node[cell, fill=wcol19, text=white] at (0.0, 108.0) {\thaifont วัน};
\node[cell, fill=wcol20, text=black] at (22.0, 54.0) {\thaifont โดย};
\node[cell, fill=wcol21, text=black] at (22.0, 64.8) {\thaifont กับ};
\node[cell, fill=wcol22, text=black] at (22.0, 108.0) {\thaifont รับ};
\node[cell, fill=wcol23, text=black] at (22.0, 97.2) {\thaifont ปี};
\node[cell, fill=wcol24, text=black] at (66.0, 97.2) {\thaifont แต่};
\node[cell, fill=wcol25, text=black] at (44.0, 54.0) {\thaifont แล้ว};
\node[cell, fill=wcol25, text=black] at (66.0, 86.4) {\thaifont แล้ว};
\node[cell, fill=wcol26, text=black] at (44.0, 5.4) {\thaifont ก็};
\node[cell, fill=wcol26, text=black] at (66.0, 32.4) {\thaifont ก็};
\node[cell, fill=wcol27, text=black] at (44.0, 108.0) {\thaifont คือ};
\node[cell, fill=wcol28, text=black] at (44.0, 75.6) {\thaifont เรา};
\node[cell, fill=wcol28, text=black] at (66.0, 108.0) {\thaifont เรา};
\node[cell, fill=wcol29, text=black] at (44.0, 37.8) {\thaifont มัน};
\node[cell, fill=wcol30, text=white] at (44.0, 32.4) {\thaifont นะ};
\node[cell, fill=wcol31, text=white] at (44.0, 70.2) {\thaifont ครับ};
\node[cell, fill=wcol31, text=white] at (66.0, 81.0) {\thaifont ครับ};
\node[cell, fill=wcol32, text=white] at (44.0, 91.8) {\thaifont เนี่ย};
%
\node[diplabel] at (44.0, 120.6) {23};
\node[diplabel] at (44.0, 117.6) {22};
\node[diplabel] at (22.0, 114.6) {21};
\node[diplabel] at (22.0, 117.6) {22};
\node[diplabel] at (22.0, 120.6) {29};
\node[diplabel] at (44.0, 114.6) {21};
\end{tikzpicture}%
}% \resizebox
\caption{Top 20 words by freq/M in each domain (union of all
four top-20 lists).  Lines trace each word's rank across domains and end
where the word falls outside a domain's top 20; when a word re-enters
later, a dashed line bridges the gap, with its true rank in the
skipped domain given in gray.}
\label{fig:bump-top30}
\end{figure}


==> figures/fig_pipeline.tex <==
% Processing pipeline diagram for ThaiTrees.
% Two-branch architecture: lexicon branch (top) and parsing branch (bottom).
% Both branches fork from the raw text on the left and never re-merge.

\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  node distance=4mm,
  stage/.style={
    rectangle, rounded corners=2pt, draw, thick,
    minimum height=14mm, minimum width=24mm,
    align=center, inner sep=1.2mm, fill=black!4,
    font=\scriptsize
  },
  io/.style={
    rectangle, dashed, draw, thick,
    minimum height=14mm, minimum width=18mm,
    align=center, inner sep=1.2mm,
    font=\scriptsize\itshape
  },
  branch label/.style={
    font=\tiny\itshape\sffamily, gray
  },
  flow/.style={-{Stealth[length=2.5mm]}, thick}
]

% --- Input on the left, vertically centered between the two branches ---
\node[io] (input) {raw Thai\\ text};

% --- Parsing branch (lower row) ---
\node[stage, right=10mm of input, yshift=-9mm] (crfcut)
   {\textbf{CRFcut}\\[0.3ex] sentence\\ segmentation};
\node[stage, right=of crfcut] (attacut2)
   {\textbf{AttaCut}\\[0.3ex] tokenization\\ (per sentence)};
\node[stage, right=of attacut2] (attaparse)
   {\textbf{AttaParse 1.0}\\[0.3ex] dependency\\ parsing};
\node[stage, right=of attaparse] (pos)
   {\textbf{PhayaThaiBERT}\\[0.3ex] POS\\ overwrite};
\node[io, right=of pos] (conllu) {CoNLL-U};

% --- Lexicon branch (upper row) ---
\node[stage, right=10mm of input, yshift=9mm] (attacut1)
   {\textbf{AttaCut}\\[0.3ex] tokenization\\ (whole document)};
\node[io, right=of attacut1] (lexicon)
   {frequency\\ lexicon};

% --- Branch labels ---
\node[branch label, above=1mm of attacut1.north west, anchor=south west]
   {lexicon branch};
\node[branch label, below=1mm of crfcut.south west, anchor=north west]
   {parsing branch};

% --- Connections from input (fork) ---
\draw[flow] (input.east) -- (attacut1.west);
\draw[flow] (input.east) -- (crfcut.west);

% --- Upper branch flow ---
\draw[flow] (attacut1.east) -- (lexicon.west);

% --- Lower branch flow ---
\draw[flow] (crfcut.east) -- (attacut2.west);
\draw[flow] (attacut2.east) -- (attaparse.west);
\draw[flow] (attaparse.east) -- (pos.west);
\draw[flow] (pos.east) -- (conllu.west);

\end{tikzpicture}
\caption{The processing pipeline.  The raw text runs through two
branches: the lexicon branch (top) runs AttaCut over each whole
document, producing the frequency lexicon; the parsing branch
(bottom) runs CRFcut for sentence segmentation, re-applies AttaCut to
each sentence, parses with AttaParse 1.0
(\texttt{tokenize\_pretokenized=True}), and overwrites the POS column
with PhayaThaiBERT.}
\label{fig:pipeline}
\end{figure*}

